Multi-color Optical and NIR Light Curves of 64 Stripped-Envelope Core-Collapse Supernovae

We present a densely-sampled, homogeneous set of light curves of 64 low redshift (z < 0.05) stripped-envelope supernovae (SN of type IIb, Ib, Ic and Ic-bl). These data were obtained between 2001 and 2009 at the Fred L. Whipple Observatory (FLWO) on Mt. Hopkins in Arizona, with the optical FLWO 1.2-m and the near-infrared PAIRITEL 1.3-m telescopes. Our dataset consists of 4543 optical photometric measurements on 61 SN, including a combination of UBVRI, UBVr'i', and u'BVr'i', and 2142 JHKs near-infrared measurements on 25 SN. This sample constitutes the most extensive multi-color data set of stripped-envelope SN to date. Our photometry is based on template-subtracted images to eliminate any potential host galaxy light contamination. This work presents these photometric data, compares them with data in the literature, and estimates basic statistical quantities: date of maximum, color, and photometric properties. We identify promising color trends that may permit the identification of stripped-envelope SN subtypes from their photometry alone. Many of these SN were observed spectroscopically by the CfA SN group, and the spectra are presented in a companion paper (Modjaz et al. 2014). A thorough exploration that combines the CfA photometry and spectroscopy of stripped-envelope core-collapse SN will be presented in a follow-up paper.

==> (inline-0) <==
\begin{deluxetable*}{lccllclll}
\singlespace
\setlength{\tabcolsep}{0.0001in} 
\tablewidth{514.88pt}
\tablecaption{Discovery and Classification Data for SN Sample}
\tablehead{\colhead{SN Name}  & 
\colhead{CfA spectra\tablenotemark{a}}&
\colhead{CfA NIR\tablenotemark{b}}&
\colhead{RA}&
\colhead{Dec}& 
\colhead{SN Type\tablenotemark{c}}  &  
\colhead{Discovery Date}  &  
\colhead{Discovery Reference}  &  
\colhead{Spectroscopic ID\tablenotemark{c}} } 
\startdata
{SN~2001ej}                     &M14&                           &7:23:43 &+33:26:38.0 &		Ib		&	2001-09-17	&	IAUC 7719	& IAUC 7721 \\
{SN~2001gd}\tablenotemark{3} 	&M14&                           &13:13:23& +36:38:17.7&		IIb		&	2001-11-24	&	IAUC 7761	& IAUC 7765\\
{SN~2002ap}\tablenotemark{1}	&M14&                           &1:36:23 &+15:45:13.2 &		Ic-bl		&	2002-01-29	&	IAUC 7810	& IAUC 7811/7825 \\
{SN~2003jd}\tablenotemark{1}    &M14&                           &21:03:38& -4:53:45   &		Ic-bl		&	2003-10-25	&	IAUC 8232	& IAUC 8234\\
{SN~2004ao}\tablenotemark{1} 	&M14&	                        &17:28:09& +07:24:55.5&		Ib		&	2004-03-07	&	IAUC 8299	& IAUC 8430\\
{SN~2004aw}\tablenotemark{1} 	&M14&                           &11:57:50& +25:15:55.1&		Ic		&	2004-03-19	&	IAUC 8310 	& IAUC 8331        \\
{SN~2004fe}			&M14&    	                &0:30:11 &+02:05:23.5 &		Ic		&	2004-10-30	&	IAUC 8425	& IAUC 8426\\
{SN~2004gk}\tablenotemark{1,2} &M13&Y                           &12:25:33& +12:15:39.9&		Ic		&	2004-11-25	&	IAUC 8446	& IAUC 8446\\
{SN~2004gq}\tablenotemark{2,3}  &M14&Y 	                        &5:12:04 &-15:40:54   &		Ib		&	2004-12-11	&	IAUC 8452	& IAUC	8452/8461 \\ 
{SN~2004gt}\tablenotemark{2,4}  &M14&Y 	                        &12:01:50& -18:52:12  &		Ic		&	2004-12-12	&	IAUC 8454	& M14\\
{SN~2004gv}\tablenotemark{2}    &M14&                           &2:13:37&-0:43:05.8   &	        Ib 	        &       2004-12-13      &       IAUC 8454	& IAUC 8456\\
{SN~2005az}\tablenotemark{2}    &M14&Y	                        &13:05:46& +27:44:08.4&		Ic		&	2005-03-28	&	IAUC 8503	& IAUC 8504\\
{SN~2005bf}\tablenotemark{1}    &M14&Y	                        &10:23:57& -3:11:28   &		Ib		&	2005-04-06	&	IAUC 8507	& IAUC	8521 \\ 
{SN~2005ek}\tablenotemark{1}    &M14&Y$^*$                      &3:05:48 &+36:46:10&            Ic              &       2005-09-24      &       IAUC 8604       & CBET 235\\
% SN~2005eo}$^+$			&7:59:13 &+32:55:19.7 &		Ic		&	2005-09-27	&	IAUC 8605	& IAUC 8605\\
{SN~2005hg}\tablenotemark{2}   &M14&Y	                        &1:55:41 &+46:47:47.4 &		Ib		&	2005-10-25	&	IAUC 8623	& CBET 271\\
{SN~2005kf}			&M14&             	        &7:47:26 &+26:55:32.4 &		Ic		&	2005-11-11	&	IAUC 8630	& CBET 301\\
{SN~2005kl}			&M14&Y                          &12:24:35& +39:23:03.5&		Ic		&	2005-11-22	&	CBET 300	& CBET 305 \\
SN~2005kz\tablenotemark{2}	&&	                        &19:00:49& +50:53:01.8&		Ic		&	2005-12-01	&	IAUC 8639	& IAUC 8639\\
{SN~2005la}\tablenotemark{1,2,d}&M14&	                        &12:52:15& +27:31:52.5&	        Ib-n/IIb-n      &	2005-11-30	&	IAUC 8639	& IAUC 8639\\
{SN~2005mf}\tablenotemark{2}    &M14&Y	                        &9:08:42 &+44:48:51.4 &		Ic		&	2005-12-25	&	IAUC 8648	& IAUC 8650\\
{SN~2005nb}\tablenotemark{2}	&M14&                           &12:13:37& +16:07:16.2&		Ic-bl		&	2005-12-17	&	CBET 357	& IAUC 8657\\
SN~2006F\tablenotemark{2}	&&                              &2:28:11 &+19:36:13   &		Ib		&	2006-01-11	&	CBET 364	& CBET 368\\
{SN~2006T}                      &M14&				&9:54:30 &-25:42:29   &		IIb		&	2006-01-30	&	IAUC 8666	& IAUC 8680\\
{SN~2006aj}\tablenotemark{1}    &M14&Y	                        &3:21:39 &+16:52:02.6 &		Ic-bl		&	2006-02-18	&	IAUC 8674	& CBET 409\\
SN~2006ba			&&	                        &9:43:13 &-9:36:53    &		IIb		&	2006-03-19	&	IAUC 8693	& CBET 458\\
SN~2006bf			&&	                        &12:58:50&+9:39:30    &		IIb		&	2006-03-19	&	IAUC 8693	& M14\\
SN~2006cb			&&	                        &14:16:31&+39:35:15   &		Ib		&	2006-05-05	&	IAUC 8709	& CBET 529\\
{SN~2006ck}\tablenotemark{2}	&M14&                           &13:09:40& -1:02:57   &		Ic		&	2006-05-20	&	IAUC 8713	& CBET 519\\
{SN~2006el}\tablenotemark{2}	&M14&                           &22:47:38& +39:52:27.6&		Ib		&	2006-08-25	&	IAUC 8741	& CBET 612\\
{SN~2006ep}			&M14&                           &0:41:24 &+25:29:46.7 &		Ib		&	2006-08-30	&	IAUC 8744	& CBET 612\\
{SN~2006fo}\tablenotemark{2}    &M14&Y                          &2:32:38 &+00:37:03.0 &		Ib		&	2006-09-16	&	IAUC 8750	& M14\\
SN~2006gi\tablenotemark{1} 	&&	                        &10:16:46& 73:26:26   &		Ib		&	2006-09-18	&	CBET 630	& CBET 635\\
SN~2006ir			&&	                        &23:04:35& 7:36:21    &		Ic		&	2006-09-24	&	CBET 658	& Leloudas et al. 2011 \\
{SN~2006jc}\tablenotemark{1,2,e} &M14&Y	                        &9:17:20 &+41:54:32.7 &		Ib-n		&	2006-10-09	&	IAUC 8762	& CBET 672/674/677\\
{SN~2006lc}			&M14&	                        &22:44:24& -0:09:53   &		Ib		&	2006-10-25	&	CBET 693	& CBET 699\\
{SN~2006ld}			&M14&Y                          &0:35:27 &+02:55:50.7 &		Ib		&	2006-10-19	&	IAUC 8766	& CBET 689\\
{SN~2006lv}			&M14&	                        &11:32:03& +36:42:03.6&		Ib		&	2006-10-28	&	IAUC 8771	& CBET 722\\
%006ss				&14:20:27& 35:11:42   &		IIb		&	2006-12-17	&	IAUC 8789	& CBAT 781\\
{SN~2007C}\tablenotemark{2 }    &M14&Y                          &13:08:49& -6:47:01   &		Ib		&	2007-01-07	&	IAUC 8792	& CBET 800\\
{SN~2007D}\tablenotemark{2 }    &M14&Y	                        &3:18:38 &+37:36:26.4 &		Ic-bl		&	2007-01-07	&	IAUC 8794	& CBET	805 \\ 
{SN~2007I}			&M14&Y                          &11:59:13& -1:36:18   &		Ic-bl		&	2007-01-14	&	IAUC 8798	& CBET 808\\
{SN~2007ag}			&M14&	                        &10:01:35& +21:36:42.0&		Ib		&	2007-03-07	&	IAUC 8822	& CBET 874\\
SN~2007aw			&&	                        &9:57:24 &-19:21:23   &		Ic		&	2006-03-22	&	IAUC 8829	& CBET 908 \\ 
{SN~2007bg}\tablenotemark{3,4} 	&M14&                           &11:49:26& +51:49:28.8&		Ic-bl		&	2007-04-16	&	IAUC 8834	& CBET 927/948      \\
{SN~2007ce}			&M14&Y                          &12:10:17& +48:43:31.5&		Ic-bl		&	2007-05-04	&	IAUC 8843	& CBET 953 \\
{SN~2007cl}			&M14&	                        &17:48:21& +54:09:05.2&		Ic		&	2007-05-23	&	IAUC 8851	& CBET 974\\
{SN~2007gr}\tablenotemark{1}    &M14&Y	                        &2:43:27 &+37:20:44.7 &		Ic		&	2007-08-15	&	CBET 1034	& CBET 1036\\
{SN~2007hb}			&M14&	                        &2:08:34 &+29:14:14.3 &		Ic		&	2007-09-24	&	CBET 1043	& M14\\
{SN~2007iq}			&M14&	                        &6:13:32 &+69:43:49.2 &		Ic/Ic-bl	&	2007-09-12	&	CBET 1064	& CBET 1101\\
SN~2007ke\tablenotemark{1} 	&&	                        &2:54:23 &+41:34:16   &		Ib (Ca rich)	&	2007-09-25	&	CBET 1084	& CBET 1101\\
{SN~2007kj}			&M14&	                        &0:01:19 &+13:06:30.6 &		Ib		&	2007-10-02	&	CBET 1092	& CBET 1093\\
{SN~2007ru}\tablenotemark{1} 	&M14&                           &23:07:23& +43:35:33.7&		Ic-bl		&	2007-11-30	&	CBET 1149	& CBET 1151\\
%007rw				&12:38:03& -2:15:40.1 &  	IIb/IIL	        &	2007-12-04	&	CBAT 1154	& ASPC 451\\
{SN~2007rz}\tablenotemark{6}	&M14&                           &4:31:10 &+07:37:51.5 &		Ic		&	2007-12-08	&	CBET 1158	& CBET 1160\\
{SN~2007uy}\tablenotemark{1}    &M14&Y	                        &9:09:35 &+33:07:08.9 &		Ib-pec		&	2007-12-31	&	IAUC 8908	& M14\\
{SN~2008D}\tablenotemark{1}     &M14&Y	                        &9:09:30 &+33:08:20.3 &		Ib		&	2008-01-07	&	GCN  7159	& CBET 1205\\
{SN~2008an}			&M14&	                        &17:38:28&+61:02:13.7b&		Ic		&	2008-02-24	&	CBAT 1268	& CBAT	1271 \\
{SN~2008aq}\tablenotemark{7}	&M14&                           &12:50:30& -10:52:01  &		IIb		&	2008-02-27	&	CBAT 1271	& CBAT 1271\\
{SN~2008ax}\tablenotemark{1}    &M14&Y$^{*}$	                &12:30:40& +41:38:14.5&		IIb		&	2008-03-03	&	CBET 1280/6	& CBET 1298\\
{SN~2008bo}\tablenotemark{6}	&M14&                           &18:19:54& +74:34:20.9&		IIb		&	2008-04-01	&	CBET 1324	& CBET 1325\\
{SN~2008cw}			&M14&                           &16:32:38& +41:27:33.2&		IIb		&	2008-06-01	&	IAUC 1395	& CBET 1408\\
SN~2008hh			&&Y$^{*}$                        &1:26:03 &11:26:26   &		Ic		&	2008-11-20	&	CBET 1575 	& CBET 1580   \\
SN~2009K			&&	                        &4:36:36 & -0:08:35.6 &         IIb		&	2009-01-14	&	CBET 1663 	& CBET 1665/1703\\
{SN~2009er}\tablenotemark{f}    &M14&Y                          &15:39:29& +24:26:05.3&         Ib-pec		&	2009-05-22	&	CBAT 1811	& M14\\
{SN~2009iz}			&M14& Y                         &2:42:15 &+42:23:50.1 &		Ib		&	2009-09-19	&	CBET 1943	& M14\\
{SN~2009jf}\tablenotemark{1}    &M14&Y	                        &23:04:52& +12:19:59.5& 	Ib		&	2001-09-17	&	IAUC 7719	& IAUC 7721
\enddata
\tablenotetext{1}{Indicates SN whose early-time behavior have been studied in the literature. $^\mathrm{2}$ Included in the D11 sample. }
\tablenotetext{3}{Radio studies, no published optical lightcurve.$^4$Progenitor studies, no published lightcurve.$^5$Host studies, no published lightcurve.$^6$Only spectra published.$^7$Only UV data published.}    
\tablenotetext{a}{These objects have spectra presented in M14}
\tablenotetext{b}{Object for which NIR data is available within the CfA survey. $^\mathrm{*}$Indicates \emph{only} NIR data is available within the CfA survey for this object.}
\tablenotetext{c}{SN reclassified with SNID using updated templates in M14 have the new classification reported.} 
\tablenotetext{d}{SN 2005la is spectroscopically peculiar showing narrow He and H lines in emission (Pastorello 2008).}
\tablenotetext{e}{SN~2006jc is spectroscopically peculiar and  showed narrow He lines in emission. See text for details. }
\tablenotetext{f}{The type classification of SN 2009er remains ambiguous. SNID classifies SN 2009er differentlly at different epochs. We also note the presence of high velocity He I lines.}
\label{tab:discoverytable}
\end{deluxetable*}

\clearpage
\begin{deluxetable*}{lllrrcrcrrr}
\singlespace
\tablecaption{SN Host Galaxy Basic Data}
\tablehead{\colhead{SN Name} & 
\colhead{SN Type\tablenotemark{a}} & 
\colhead{Galaxy\tablenotemark{b}} & 
\colhead{$cz_{\rm{helio}}$} & 
\colhead{$M_{\rm{B}}$\tablenotemark{c}} & 
\colhead{$m_{\rm{B}}$\tablenotemark{c}} & 
\colhead{$m-M$}\tablenotemark{c}&
\colhead{Morphology}\tablenotemark{c}&
\multicolumn{2}{c}{SN Offsets\tablenotemark{d}} &
%&\colhead{SN}&
%\colhead{Offset} &
\colhead{$E_{B-V}$\tablenotemark{e}}\\
\colhead{} &
\colhead{} &
\colhead{} &
\colhead{[\kms]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{[mag]} &
\colhead{} &
\colhead{''} &
\colhead{''} &
\colhead{} 
} 
\startdata
SN~2001ej & Ib 	     &	 UGC	3829   		&    4031  &        -            &  13.80 (0.2)             &   33.97         &   Sb                    &4W  & 7N                            & 0.0460\\ 
SN~2001gd & IIb      &	 NGC	5033   		&    1024  &    {\bf -20.95}    & {\bf 10.70 (0.13)}        &  {\bf 30.92}    & {\bf Sc}                   	& 52W & 161N                         & 0.0098\\
SN~2002ap & Ic-bl    &	 M74           		&      659 &    {\bf -20.71}    & {\bf  9.70 (0.26)}        &  {\bf 29.67}    & {\bf Sc}                        &258W & 108S                         & 0.0620\\
SN~2003jd & Ic-bl    & MCG-01-59-21 \  		&     5635 &    {\bf -19.81}    & {\bf 15.21 (0.50)}        &  34.49          & {\bf SABm}                      & 8E  & 8S                           & 0.0784\\
SN~2004ao &       Ib &   UGC     10862 		&     1691 &     {\bf -18.53}   & {\bf 14.41 (0.59)}        & 31.95           & {\bf SBc}               	&6.3E  & 23.8S                       &  0.0893\\
SN~2004aw &      Ic  &           NGC 3997       &    4770  &     {\bf -20.78}   & {\bf 14.04 (0.13)}        & 34.24           & {\bf SBb}               	           &       28E    &     20S  &  0.0180\\     
SN~2004fe &      Ic  & NGC 132                  &  5363    &      {\bf -21.13}   & {\bf 13.74 (0.33)}       & 34.21           & {\bf SABb}                         &9E & 12S                         & 0.0210\\
SN~2004gk &       Ic &    IC      3311 		&   $-$122 &    {\bf -18.00}    & {\bf 14.71 (0.18)}        &  {\bf 31.48}    & {\bf Scd}                      &     2E               &     3N       & 0.0247\\
SN~2004gq &       Ib &   NGC      1832 		&     1919 &     {\bf -21.41}   & {\bf 11.64 (0.52)}        &  {\bf 32.00}    & {\bf Sbc}                      &    22E               &    22N       &  0.0627 \\
SN~2004gt &     Ic   &   NGC      4038 		&     1663 &     {\bf -21.45}   & {\bf 10.85 (0.11)}        &  {\bf 31.72}    & {\bf SBm}                      &    34W               &    10S       & 0.0398 \\
SN~2004gv &     Ib   &   NGC      0856 		&     6017 &     {\bf -20.78}   & {\bf 14.21 (0.27)}        &  {\bf 34.69}    & {\bf Sa}                       &     14W               &   4S       & 0.0276 \\
SN~2005az &       Ic &   NGC      4961 		&     2517 &    {\bf -19.26}    & {\bf 13.96 (0.06)}        &  {\bf 32.65}    & {\bf SBc}                      &     8W               &     6N       & 0.0097 \\
SN~2005bf &       Ib &  MCG+00-27-5 \  		&     5670 &    {\bf -21.53}    & {\bf 13.60 (0.26)}        &  {\bf 29.67}    & {\bf Sc}                       &    13E               &    32S       & 0.0385 \\
%SN~2005da &    Ic-bl &   UGC     11301 		&     4496 &    {\bf -21.29}    & {\bf 15.38 (0.48)}        &     34.06         & {\bf SBb}                       & 	0.2483 \\
SN~2005ek &       Ic &   UGC      2526 		&     4962 &    {\bf -21.29}    & {\bf 15.38 (0.33)}        &     34.26        & {\bf Sc}                      &    66E               &    60S       & 0.1788\\
%SN~2005eo &       Ic &   UGC     4132 		&     5227 &    {\bf -21.33}    & {\bf 14.22 (0.72)}        &     34.53       & {\bf Sbc}                      &    11E               &    26N       & 0.0585 \\
SN~2005hg &       Ib &   UGC     1394 		&     6388 &    {\bf -21.10}    & {\bf 14.66 (0.39)}        &     34.84       & {\bf Sa}                       &     4W               &    20S       &	0.0901 \\
SN~2005kf & Ic & SDSS~J0747+2655\tablenotemark{f} &   4522 &    {\bf -17.01}    & {\bf 17.33 (0.29)}        &       -         & -                              &     1E               &     1S       & 	0.0378 \\
SN~2005kl &       Ic &   NGC      4369 		&     1016 &    {\bf -19.11}    & {\bf 12.36 (0.11)}        &     31.40       & {\bf Sa }                      &     6W               &     4N       &  0.0219 \\
SN~2005kz &       Ic & MCG+08-34-32 \  		& 8107     &     {\bf -20.83}   & {\bf 15.19 (0.33)}        &     35.39       & {\bf SBa  }                    &15.6E                 &  9.5N        & 0.0460   \\
SN~2005la &   Ib/IIb &   PGC    043632 		&     5570 &     {\bf -18.43}   & {\bf 16.67 (0.50)}        &     34.69       & {\bf Sc  }                     &     6W                &     6S      &	0.0100 \\
SN~2005mf &       Ic &   UGC     4798 		&     8023 &    {\bf -20.34}   & {\bf 15.34 (0.32)}        &     35.46       & {\bf Sc  }                     &     6W                &    13N      &  0.0153 \\
SN~2005nb &    Ic-bl &   UGC     7230 		&     7127 &           -        &   14.51 (0.2)       	    &     35.24       &  SB(s)d pec                    &     2W                &     5N      & 0.0320\\
 SN~2006F &       Ib &   NGC       935 		&     4197 &    {\bf -21.39}   & {\bf 13.75 (0.41)}        &     33.06       & {\bf Sc  }                     &     3E                &    15N      & 0.1635\\
 SN~2006T &      IIb &   NGC      3054 		&     2396 &     {\bf -20.95}   & {\bf 12.34 (0.14)}        &  {\bf 32.68}    & {\bf Sb }                      &    22E                &    21S      & 	 0.0647\\
SN~2006aj &    Ic-bl & Anon.        00 		&    10052 &            -       &          -        	    &      -          &      -                         &    -                  &    -        & 0.1267 \\
SN~2006ba &    IIb   &   NGC     2980  		& 5764     &     {\bf -21.78}   & {\bf 13.60 (0.04)}        &    34.79        & {\bf Sc }                      & 21E                   &   8S        & 0.0452\\
SN~2006bf &     IIb  &   UGC     8093  	        &    7115  &     {\bf -20.82}   & {\bf 14.92 (0.27)}        &    35.25        & {\bf Sbc }                     &3.1W                   &      15.5N  & 0.0216\\
SN~2006cb &     Ib   &   NGC     5541  		& 7708     &     {\bf -21.84}   & {\bf 13.89 (0.58)}        &     35.36       & {\bf Sc  }                     &0.6E                   &   5.7S      & 0.0094\\
SN~2006ck &       Ic &   UGC     8238 		&     7312 &     {\bf -20.86}   & {\bf 14.95 (0.36)}        &     35.30       & {\bf Sc  }                      &    10W                &     3S     & 0.0245 \\
SN~2006el &       Ib &   UGC     12188 		&     5150 &           -         &    14.4    (0.4)          &    -           &   S+companion                   &13E &18S                            & 0.0973 \\
SN~2006ep &       Ib &   NGC       214 		&     4505 &    {\bf -21.65}    & {\bf 12.94 (0.05)}        &    33.99        & {\bf SABc  }        &    43W                &    11S                 & 0.036 \\
SN~2006fo &	 Ib  &   UGC    2019  		&     6214 &    {\bf -20.36}    & {\bf 14.81 (0.47)}        &     34.75       & {\bf Sbc}            	       &14E         &4N                      &0.0250\\
SN~2006gi &       Ib &   NGC      3147 		&     2780 &    {\bf -22.22}    & {\bf 11.26 (0.15)}        &  {\bf 32.99}    & {\bf Sbc}                      &    30W               &   144N       & 0.0205 \\
SN~2006ir &    Ic  &   PGC 085376    		&     6220 &    -               & {\bf 17.36 (0.50)}        & 34.63           & -                               &-&-                                 &0.0393\\
SN~2006jc &     Ib-n &   UGC      4904 		&     1644 &    {\bf -17.47}    & {\bf 15.05 (0.35)}        &  {\bf 32.99}    & {\bf SBbc}                      &    11W               &     7S      &0.0173 \\
%????SN~2006jd & IIb &   UGC 4179      		&     5563 &                    &                   	    &              &                                 &0.054 \\
SN~2006lc &	 Ib  &   NGC     7364  		& 4863     &    {\bf -21.24}    & {\bf 13.44 (0.43)}        &     34.13       & {\bf S0-a}                     &1E & 10S                             & 0.0556\\
SN~2006ld &       Ib &   UGC       348 		&     4179 &    {\bf -18.44}    & {\bf 15.86 (0.39)}        &     33.78       & {\bf SABd}                  &     1E                &    18S         & 0.0144 \\
SN~2006lv &       Ib &   UGC      6517 		&     2490 &    {\bf -19.33}     & {\bf 14.12 (0.46)}        &     33.06       & {\bf SBbc}         &    10E                &    12N                 & 0.0245\\
%SN~2006ss &   IIb    &   NGC     5579  		& 3593     &    {\bf -19.53}    & {\bf 14.50 (0.27)}        &     33.75       & {\bf SABc}                      & 0.0178\\
SN~2007C  &	 Ib  &   NGC     4981  		& 1767     &    {\bf -20.31}    & {\bf 12.07 (0.30)}        &  {\bf 31.71}    & {\bf Sbc}                      &9E & 22S   	                     &  0.0363\\
SN~2007D  &	Ic-bl&   UGC     2653  		& 6944     &    {\bf -21.70}    & {\bf 15.68 (0.50)}        &  35.03          & {\bf Scd}                   &5E  & 3S                                & 0.2881\\
SN~2007I  & Ic-bl & PGC 1114807                 & 6487     &    {\bf -16.77}    & {\bf 18.30 (0.25)}        &  35.06          & -                       &-&-                                         & 0.0250\\
SN~2007ag &	 Ib  &   UGC     5392  		& 6017     &    {\bf -20.33}    & {\bf 15.94 (0.35)}        &  34.95          & Scd(?)                     & 4E  & 16N                               & 0.0250\\
SN~2007aw &    Ic    &   NGC     3072  		& 3431     &    {\bf -19.91}    & {\bf 13.83 (0.19)}        &     33.75       & {\bf S0-a}               	&3.3E&  5.2S                         & 0.0338 \\
SN~2007bg & Ic-bl    &   Anonimous  		& 10370    &         -          &          -        	    &     -           &   -                             &-&-                                 & 0.0179\\
SN~2007ce & Ic-bl    &   Anonimous 		& 13890    &         -          &          -        	    &     -           &   -                             &-&-                                 & 0.0200\\
SN~2007cl & Ic 	     &   NGC     6479  		& 6650     &    {\bf -20.85}    & {\bf 14.50 (0.33)}        &     34.97       & {\bf Sc}              	        &3W &8N                              & 0.0200\\
SN~2007gr & Ic 	     &   NGC     1058  		& 518      &    {\bf -18.70}    & {\bf 11.96 (0.14)}        &     28.33       & {\bf Sc}              	        &25W & 16N                           & 0.0535\\
SN~2007hb & Ic 	     &   NGC      819  		& 6669     &    {\bf -20.90}    & {\bf 16.23 (0.35)}        &     34.88       &     S(?)                      &19W   & 5S                            &  0.0518 \\
SN~2007iq & Ic/Ic-bl &   UGC     3416 		& 4003     &    {\bf -20.19}    & {\bf 15.08 (0.32)}        &     33.87       & {\bf Sc}                            & 39W & 30S                       & 0.1182 \\
SN~2007ke &Ib (Ca rich)&  NGC     1129 		& 5194     &    {\bf -21.64}    & {\bf 13.40 (0.72)}        &     34.37       & {\bf E }                            & 39.1W & 29.8S                   & 0.0954\\
SN~2007kj &	 Ib  &   NGC     7803  		& 5366     &    {\bf -20.92}    & {\bf 13.08 (0.11)}        &     34.37       & {\bf S0-a}            	        &6W & 10S                            & 0.0691\\
SN~2007ru &Ic-bl     &   UGC    12381  	        & 4636     &    {\bf -20.37}    & {\bf 15.12 (0.44)}        &     34.05       & {\bf Sc }             	        &5E&41S                              & 0.2254\\
%SN~2007rw &Ib/II/IIL &   UGC     7798  	        & 2599     &    {\bf -19.12}    & {\bf 14.27 (0.39)}        &     33.18       & {\bf IB }                       &   4.3E&  8.9N                      & 0.0288\\
SN~2007rz &	 Ic  &   NGC     1590  		& 3897     &    {\bf -20.25}    & {\bf 14.49 (0.04)}        &     33.78       & {\bf Sc B }           	        &9E   &0N                            & 0.1723\\
SN~2007uy &  Ib-pec  &   NGC     2770 		& 2100     &    {\bf -20.78}    & {\bf 12.76 (0.05)}        &  {\bf 32.08}    & {\bf SABc}            	        &21E& 15S                            & 0.0194\\
SN~2008D  &	 Ib  &   NGC     2770  		& 2100     &    {\bf -20.78}    & {\bf 12.76 (0.05)}        &  {\bf 32.08}    & {\bf SABc}                    &38W  &56N                             & 0.0194\\
SN~2008an &	 Ic  &   UGC    10936  		& 8124     &    {\bf -20.79}    & {\bf 15.36 (0.49)}        &     35.42       & {\bf Sb }             	        &5E&  10S                            & 0.0450 \\
SN~2008aq &	 IIb &  MCG-02-33-20 \ 		& 2389     &         -          &      13.27 (0.15)         &    32.45        &  SB(s)m                              &15E&  45S                      &  0.0383 \\
SN~2008ax &	 IIb &   NGC     4490  		& 630      &    {\bf -21.82}    & {\bf  9.76 (0.17)}        &  {\bf 29.90}    & {\bf SBcd}                      &15E&45S                             & 0.0186\\
SN~2008bo &	 IIb &   NGC     6643  		& 1484     &    {\bf -21.10}    & {\bf 11.76 (0.08)}   	    &  {\bf 31.57}    & {\bf Sc}                        &31E&15N                             & 0.0513\\
SN~2008cw & IIb & PGC 2181396   	        & 9724     &    {\bf -18.34}    & {\bf 17.60 (0.47)}        &  -              & -           	  &1E &2N                                            & 0.0060\\
SN~2008hh &	 Ic  &   IC       112  		& 5819     &    {\bf -21.23}    & {\bf 14.16 (0.41)}        &  34.58          & {\bf Sd}          &9.8E & 8.4S                                       & 0.0427\\
SN~2009K  &	 IIb &   NGC     1620  		& 3530     &    {\bf -21.82}    & {\bf 12.87 (0.21)} 	    &     33.55       & {\bf SABc}        &8.7W  & 1.5N                                      & 0.0499\\
SN~2009er &Ib-pec& SDSS~J1539+2426\tablenotemark{g}& 10500 &  {\bf -18.22}    & {\bf 18.05 (0.50)}        &    35.87        & -                & 8W   &9S                                          & 0.0389\\
SN~2009iz &	 Ib  &   UGC     02175     	& 4257     &    {\bf -21.82}    & {\bf 12.87 (0.21)}        &    33.91        & {\bf SABc}        &12W  &14N                                         & 0.0729\\
SN~2009jf &	 Ib  &   NGC     7479    	& 2443     &    {\bf -19.00}    &  {\bf 15.60  (0.32)}	    & 32.37           & {\bf SABb}        &54W&36N                                           & 0.0971\\
\enddata
\tablenotetext{a}{The SN Type "Ic-bl" stands for broad-lined SN~Ic. SN~2006jc is a SN Ib-n ("n" for narrow) which showed narrow He lines in emission. See text for details. }
\tablenotetext{b}{``Anonimous'' stands for non-catalogues host galaxy.}
\tablenotetext{c}{From HYPERLEDA catalog (bold) or NED catalog.}
\tablenotetext{d}{From \url{http://www.cbat.eps.harvard.edu/lists/Supernovae.html}.}
\tablenotetext{e}{Galactic extintion calculated according to \citet{2011ApJ...737..103S}}
\tablenotetext{f}{Abbreviated galaxy name for ``SDSS~J074726.40+265532.4'' .}
\tablenotetext{g}{Abbreviated galaxy name for ``SDSS~J153930.49+242614.8'' .}  
\label{tab:hostgal_table}
\end{deluxetable*}
%Table made with /home/mmodjaz/thesis/thesis/ch4/mk_disc_andhostgal_table.pro

\begin{deluxetable*}{ccccccccccccc}
\tablecolumns{13}
%\rotate
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{SN \protect{2005{\MakeLowercase{hg}} Comparison Photometry}}
\tablehead{ \colhead{Star} & \colhead{RA(J2000)} &  \colhead{DEC(J2000)} & \colhead{$V$} & \colhead{$N_V$} & \colhead{$U-B$} & \colhead{$N_U$} & \colhead{$B-V$} & \colhead{$N_B$} & \colhead{$V-r'$} & \colhead{$N_{r'}$} & \colhead{$V-i'$} & \colhead{$N_{i'}$} }
\startdata
01 & 01:56:08.386 & +46:51:51.91 &  16.217$\pm$.013 &  3 &    0.113$\pm$.052 &  3 &   0.729$\pm$.020 &  3 &   0.189$\pm$.009 &  3 &   0.407$\pm$.011 &  3\\
02 & 01:56:03.007 & +46:52:47.44 &  16.338$\pm$.013 &  3 &    0.382$\pm$.043 &  3 &   0.740$\pm$.016 &  3 &   0.204$\pm$.011 &  3 &   0.395$\pm$.011 &  3\\
03 & 01:56:02.641 & +46:52:31.82 &  16.032$\pm$.012 &  3 &    0.091$\pm$.042 &  3 &   0.593$\pm$.017 &  3 &   0.150$\pm$.010 &  3 &   0.314$\pm$.011 &  3\\
04 & 01:56:02.558 & +46:43:25.08 &  15.460$\pm$.012 &  3 &    0.170$\pm$.042 &  3 &   0.725$\pm$.015 &  3 &   0.192$\pm$.009 &  3 &   0.381$\pm$.009 &  3\\
05 & 01:55:59.139 & +46:51:51.01 &  15.467$\pm$.012 &  3 &    0.102$\pm$.047 &  3 &   0.620$\pm$.017 &  3 &   0.159$\pm$.011 &  3 &   0.330$\pm$.010 &  3\\
06 & 01:55:59.060 & +46:46:57.56 &  15.492$\pm$.013 &  3 &    0.250$\pm$.056 &  3 &   0.759$\pm$.017 &  3 &   0.211$\pm$.009 &  3 &   0.431$\pm$.009 &  3\\
07 & 01:55:58.585 & +46:49:29.73 &  15.898$\pm$.013 &  3 &    0.105$\pm$.050 &  3 &   0.632$\pm$.016 &  3 &   0.166$\pm$.011 &  3 &   0.344$\pm$.009 &  3\\
08 & 01:55:57.677 & +46:44:26.44 &  14.789$\pm$.013 &  3 &    0.095$\pm$.043 &  3 &   0.603$\pm$.016 &  3 &   0.135$\pm$.010 &  3 &   0.264$\pm$.009 &  3\\
09 & 01:55:57.102 & +46:42:17.85 &  15.387$\pm$.012 &  3 &    0.337$\pm$.099 &  3 &   0.841$\pm$.055 &  3 &   0.215$\pm$.009 &  3 &   0.417$\pm$.028 &  3\\
10 & 01:55:57.103 & +46:49:56.47 &  15.740$\pm$.013 &  3 &    0.117$\pm$.044 &  3 &   0.601$\pm$.016 &  3 &   0.146$\pm$.010 &  3 &   0.302$\pm$.009 &  3\\
11 & 01:55:57.059 & +46:52:27.68 &  15.967$\pm$.013 &  3 &    0.105$\pm$.045 &  3 &   0.575$\pm$.017 &  3 &   0.136$\pm$.010 &  3 &   0.279$\pm$.009 &  3\\
12 & 01:55:52.143 & +46:46:55.57 &  15.723$\pm$.013 &  3 &    0.333$\pm$.044 &  3 &   0.721$\pm$.016 &  3 &   0.181$\pm$.009 &  3 &   0.332$\pm$.009 &  3\\
13 & 01:55:45.171 & +46:47:37.72 &  15.207$\pm$.013 &  3 &   -0.018$\pm$.044 &  3 &   0.502$\pm$.018 &  3 &   0.114$\pm$.009 &  3 &   0.232$\pm$.009 &  3\\
14 & 01:55:43.728 & +46:45:15.07 &  16.674$\pm$.015 &  3 &    0.192$\pm$.044 &  3 &   0.646$\pm$.021 &  3 &   0.157$\pm$.018 &  3 &   0.275$\pm$.012 &  3\\
15 & 01:55:42.395 & +46:50:57.27 &  16.022$\pm$.012 &  3 &    0.068$\pm$.043 &  3 &   0.614$\pm$.016 &  3 &   0.151$\pm$.010 &  3 &   0.306$\pm$.009 &  3\\
16 & 01:55:41.672 & +46:42:26.85 &  15.505$\pm$.056 &  3 &    0.075$\pm$.071 &  3 &   0.573$\pm$.017 &  3 &   0.134$\pm$.011 &  3 &   0.300$\pm$.030 &  3\\
17 & 01:55:39.694 & +46:48:48.36 &  14.894$\pm$.013 &  3 &    0.802$\pm$.043 &  3 &   1.010$\pm$.016 &  3 &   0.310$\pm$.009 &  3 &   0.608$\pm$.009 &  3\\
18 & 01:55:38.790 & +46:51:18.19 &  15.114$\pm$.013 &  3 &    0.000$\pm$.042 &  3 &   0.506$\pm$.015 &  3 &   0.116$\pm$.009 &  3 &   0.237$\pm$.010 &  3\\
19 & 01:55:34.046 & +46:50:11.12 &  16.249$\pm$.014 &  3 &    0.035$\pm$.046 &  3 &   0.645$\pm$.016 &  3 &   0.165$\pm$.009 &  3 &   0.356$\pm$.010 &  3\\
20 & 01:55:30.653 & +46:47:13.56 &  15.956$\pm$.012 &  3 &    0.012$\pm$.046 &  3 &   0.628$\pm$.015 &  3 &   0.155$\pm$.011 &  3 &   0.325$\pm$.010 &  3\\
21 & 01:55:20.903 & +46:51:07.29 &  14.712$\pm$.013 &  3 &    0.572$\pm$.042 &  3 &   0.942$\pm$.016 &  3 &   0.287$\pm$.009 &  3 &   0.585$\pm$.009 &  3\\
22 & 01:55:14.253 & +46:45:00.08 &  16.515$\pm$.015 &  2 &    0.012$\pm$.045 &  2 &   0.611$\pm$.016 &  2 &   0.141$\pm$.009 &  2 &   0.301$\pm$.011 &  3\\
23 & 01:55:10.188 & +46:50:01.06 &  16.070$\pm$.108 &  2 &   -0.243$\pm$.128 &  2 &   0.576$\pm$.079 &  2 &   0.164$\pm$.016 &  2 &   0.402$\pm$.102 &  3\\
\enddata
\label{tab:compstar_2005hg}
\end{deluxetable*}

\begin{deluxetable*}{ccccccccccccccc}
\tablecolumns{15}
\singlespace
\setlength{\tabcolsep}{0.0001in}
\tablewidth{514.88pt}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{\protect{{SN~2005hg}} Optical Photometry}
\tablehead{\colhead{MJD}&
\colhead{$U$}&
\colhead{d$U$}&
\colhead{MJD}&
\colhead{$B$}&
\colhead{d$B$}&
\colhead{MJD}&
\colhead{$V$}&
\colhead{d$V$}&
\colhead{MJD}&
\colhead{$r'$}&
\colhead{d$r'$}&
\colhead{MJD}&
\colhead{$i'$}&
\colhead{d$i'$}}
\startdata
53671.188 & 19.08 & 0.16 &  53671.176 & 18.64 & 0.07 &  53671.184 & 18.86 & 0.03 &  53671.180 & 18.46 & 0.03 &  53671.184 & 18.49 & 0.04\\  
53671.191 & 18.84 & 0.11 &  53671.180 & 18.55 & 0.04 &  53674.402 & 18.43 & 0.03 &  53674.398 & 17.98 & 0.03 &  53674.398 & 17.97 & 0.03\\  
53674.402 & 18.43 & 0.09 &  53674.395 & 18.06 & 0.02 &  53676.309 & 18.32 & 0.04 &  53676.305 & 17.71 & 0.02 &  53676.309 & 17.74 & 0.02\\  
53674.406 & 18.52 & 0.09 &  53676.305 & 17.89 & 0.03 &  53677.348 & 18.20 & 0.04 &  53677.336 & 17.71 & 0.01 &  53677.336 & 17.68 & 0.02\\  
53676.316 & 18.36 & 0.13 &  53677.340 & 17.81 & 0.02 &  53678.359 & 18.23 & 0.02 &  53678.348 & 17.63 & 0.02 &  53678.348 & 17.60 & 0.02\\  
53677.340 & 18.22 & 0.06 &  53678.348 & 17.73 & 0.02 &  53679.219 & 18.22 & 0.03 &  53679.215 & 17.56 & 0.02 &  53679.219 & 17.56 & 0.02\\  
53678.352 & 18.24 & 0.07 &  53679.215 & 17.70 & 0.02 &  53680.359 & 18.16 & 0.02 &  53680.348 & 17.53 & 0.02 &  53680.348 & 17.49 & 0.02\\  
53678.355 & 18.17 & 0.06 &  53680.352 & 17.65 & 0.02 &  53681.289 & 18.14 & 0.02 &  53681.277 & 17.48 & 0.02 &  53681.277 & 17.47 & 0.02\\  
53679.223 & 18.30 & 0.05 &  53681.277 & 17.64 & 0.03 &  53681.305 & 18.27 & 0.12 &  53681.293 & 17.52 & 0.02 &  53681.293 & 17.44 & 0.04\\  
53679.230 & 18.34 & 0.06 &  53681.297 & 17.73 & 0.06 &  53682.137 & 18.16 & 0.05 &  53682.133 & 17.51 & 0.03 &  53682.137 & 17.40 & 0.03\\  
53680.355 & 18.22 & 0.10 &  53682.129 & 17.67 & 0.03 &  53682.195 & 18.07 & 0.04 &  53682.188 & 17.45 & 0.03 &  53682.191 & 17.43 & 0.03\\  
53681.281 & 18.23 & 0.08 &  53682.188 & 17.60 & 0.03 &  53682.328 & 18.12 & 0.02 &  53682.324 & 17.47 & 0.02 &  53682.328 & 17.41 & 0.02\\  
53681.285 & 18.16 & 0.07 &  53682.320 & 17.56 & 0.02 &  53683.316 & 18.15 & 0.02 &  53683.305 & 17.45 & 0.02 &  53683.305 & 17.39 & 0.02\\  
53681.297 & 18.20 & 0.10 &  53683.309 & 17.62 & 0.02 &  53683.352 & 18.15 & 0.02 &  53683.340 & 17.40 & 0.02 &  53683.340 & 17.39 & 0.03\\  
53682.141 & 18.27 & 0.08 &  53683.344 & 17.57 & 0.02 &  53685.328 & 18.26 & 0.04 &  53685.316 & 17.41 & 0.02 &  53685.316 & 17.33 & 0.03\\  
53682.332 & 18.19 & 0.07 &  53685.320 & 17.56 & 0.02 &  53686.270 & 18.21 & 0.06 &  53686.254 & 17.41 & 0.02 &  53686.258 & 17.28 & 0.02\\  
53683.309 & 18.38 & 0.07 &  53686.258 & 17.63 & 0.03 &  53687.320 & 18.34 & 0.07 &  53687.309 & 17.43 & 0.02 &  53687.309 & 17.32 & 0.03\\  
53683.312 & 18.42 & 0.07 &  53687.312 & 17.65 & 0.04 &  53687.336 & 18.42 & 0.07 &  53687.324 & 17.44 & 0.03 &  53687.324 & 17.33 & 0.02\\  
53683.348 & 18.38 & 0.07 &  53687.328 & 17.59 & 0.04 &  53688.285 & 18.56 & 0.06 &  53688.270 & 17.48 & 0.03 &  53688.273 & 17.33 & 0.02\\  
53685.320 & 18.82 & 0.14 &  53688.273 & 17.75 & 0.02 &  53690.391 & 18.70 & 0.20 &  53689.199 & 17.48 & 0.02 &  53689.203 & 17.34 & 0.03\\  
53685.324 & 18.25 & 0.09 &  53689.195 & 17.78 & 0.03 &  53691.391 & 18.76 & 0.07 &  53690.359 & 17.57 & 0.04 &  53690.359 & 17.37 & 0.04\\  
53686.262 & 18.46 & 0.16 &  53690.363 & 17.85 & 0.08 &  53696.375 & 19.09 & 0.09 &  53690.375 & 17.54 & 0.05 &  53690.379 & 17.36 & 0.04\\  
53686.266 & 18.72 & 0.19 &  53691.379 & 17.90 & 0.04 &  53697.191 & 19.44 & 0.14 &  53691.375 & 17.51 & 0.04 &  53691.379 & 17.34 & 0.02\\  
53688.277 & 19.07 & 0.18 &  53692.352 & 17.93 & 0.04 &  53706.371 & 19.91 & 0.07 &  53692.348 & 17.60 & 0.04 &  53692.352 & 17.38 & 0.02\\  
53688.281 & 18.90 & 0.16 &  53693.363 & 17.94 & 0.04 &  53707.289 & 20.00 & 0.08 &  53693.359 & 17.65 & 0.03 &  53693.363 & 17.39 & 0.03\\  
53695.375 & 19.51 & 0.36 &  53694.363 & 18.05 & 0.06 &  53709.195 & 19.95 & 0.07 &  53694.359 & 17.67 & 0.03 &  53694.359 & 17.51 & 0.03\\  
53695.379 & 19.26 & 0.29 &  53695.371 & 18.19 & 0.04 &  53714.172 & 19.95 & 0.13 &  53695.367 & 17.73 & 0.02 &  53695.371 & 17.48 & 0.02\\  
53696.371 & 19.51 & 0.31 &  53696.363 & 18.11 & 0.03 &  53730.258 & 20.55 & 0.23 &  53696.363 & 17.83 & 0.02 &  53696.363 & 17.53 & 0.02\\  
53706.375 & 20.33 & 0.39 &  53697.184 & 18.19 & 0.05 &  53741.195 & 20.52 & 0.28 &  53697.188 & 17.76 & 0.04 &  53697.188 & 17.60 & 0.03\\  
53709.199 & 20.63 & 0.33 &  53706.363 & 18.70 & 0.04 &  53764.168 & 20.71 & 0.14 &  53706.363 & 18.25 & 0.02 &  53706.367 & 17.89 & 0.03\\  
-& -& -& 53707.281 & 18.70 & 0.03 &  53766.195 & 20.64 & 0.15 &  53707.281 & 18.29 & 0.02 &  53707.285 & 17.94 & 0.02\\  
-& -& -& 53709.188 & 18.77 & 0.04 &  -& -& -& 53709.191 & 18.34 & 0.02 &  53709.191 & 18.01 & 0.02\\  
-& -& -& 53711.180 & 18.94 & 0.04 &  -& -& -& 53711.184 & 18.45 & 0.02 &  53713.145 & 18.19 & 0.09\\  
-& -& -& 53713.141 & 18.94 & 0.15 &  -& -& -& 53713.141 & 18.53 & 0.09 &  53713.336 & 18.21 & 0.11\\  
-& -& -& 53714.164 & 19.03 & 0.05 &  -& -& -& 53713.336 & 18.57 & 0.14 &  53714.172 & 18.20 & 0.03\\  
-& -& -& 53724.277 & 19.20 & 0.08 &  -& -& -& 53714.168 & 18.57 & 0.03 &  53724.258 & 18.54 & 0.06\\  
-& -& -& 53728.320 & 19.28 & 0.06 &  -& -& -& 53724.281 & 18.87 & 0.03 &  53724.285 & 18.59 & 0.03\\  
-& -& -& 53730.250 & 19.39 & 0.13 &  -& -& -& 53728.324 & 18.97 & 0.04 &  53728.328 & 18.70 & 0.04\\  
-& -& -& 53737.270 & 19.41 & 0.23 &  -& -& -& 53730.254 & 19.08 & 0.05 &  53730.254 & 18.68 & 0.08\\  
-& -& -& 53764.148 & 19.87 & 0.07 &  -& -& -& 53741.191 & 19.21 & 0.08 &  53741.191 & 18.88 & 0.08\\  
-& -& -& 53766.184 & 19.89 & 0.08 &  -& -& -& 53764.164 & 19.61 & 0.06 &  53764.168 & 19.49 & 0.12\\  
-& -& -& 53768.160 & 19.94 & 0.10 &  -& -& -& 53765.145 & 19.63 & 0.08 &  53765.145 & 19.28 & 0.12\\  
-& -& -& 53779.137 & 20.10 & 0.10 &  -& -& -& 53766.188 & 19.74 & 0.05 &  53766.191 & 19.52 & 0.12\\  
-& -& -& 53811.105 & 20.32 & 0.23 &  -& -& -& 53768.164 & 19.74 & 0.06 &  53768.164 & 19.49 & 0.12\\  
-& -& -& -& -& -& -& -& -& 53777.117 & 19.67 & 0.11 &  53777.117 & 19.64 & 0.11\\  
-& -& -& -& -& -& -& -& -& 53779.129 & 19.94 & 0.07 &  53780.094 & 19.84 & 0.10\\  
-& -& -& -& -& -& -& -& -& 53780.094 & 19.89 & 0.08 &  53786.113 & 19.73 & 0.14\\  
-& -& -& -& -& -& -& -& -& 53786.113 & 19.85 & 0.12 &  53798.129 & 20.17 & 0.14\\  
-& -& -& -& -& -& -& -& -& 53798.141 & 20.12 & 0.07 &  53798.145 & 20.16 & 0.14\\  
-& -& -& -& -& -& -& -& -& 53805.098 & 20.18 & 0.23 &  -& -& -\\ 
-& -& -& -& -& -& -& -& -& 53811.109 & 20.33 & 0.17 &  -& -& -\\ 
\enddata
\label{tab:snoptphot}
\end{deluxetable*}

\begin{deluxetable*}{ccccccccc}
\tablecolumns{9}
\singlespace
\setlength{\tabcolsep}{0.0001in}
\tablewidth{514.88pt}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{\protect{{SN~2005\MakeLowercase{hg}} NIR Photometry}}
\tablehead{\colhead{MJD}&
\colhead{$H$}&
\colhead{d$H$}&
\colhead{MJD}&
\colhead{$J$}&
\colhead{d$J$}&
\colhead{MJD}&
\colhead{$K_s$}&
\colhead{d$K_s$}}
\startdata
53676.109 & 17.10 & 0.09 &  53676.109 & 17.02 & 0.05 &  53676.109 & 17.34 & 0.25\\  
53677.129 & 17.03 & 0.09 &  53677.129 & 16.98 & 0.04 &  53677.129 & 17.19 & 0.10\\  
53678.141 & 16.78 & 0.07 &  53678.141 & 16.77 & 0.03 &  53679.148 & 16.90 & 0.09\\  
53679.148 & 16.89 & 0.05 &  53679.148 & 16.93 & 0.05 &  53681.352 & 16.81 & 0.09\\  
53681.352 & 16.77 & 0.07 &  53681.352 & 16.85 & 0.04 &  53682.230 & 16.58 & 0.08\\  
53682.160 & 16.58 & 0.05 &  53682.160 & 16.79 & 0.03 &  53683.359 & 16.53 & 0.17\\  
53683.340 & 16.65 & 0.05 &  53683.340 & 16.72 & 0.03 &  53684.238 & 16.75 & 0.07\\  
53684.238 & 16.70 & 0.05 &  53684.238 & 16.69 & 0.03 &  53686.301 & 16.47 & 0.06\\  
53686.301 & 16.68 & 0.05 &  53686.301 & 16.63 & 0.03 &  53687.211 & 16.62 & 0.06\\  
53687.211 & 16.58 & 0.07 &  53687.211 & 16.67 & 0.04 &  53688.230 & 16.34 & 0.09\\  
53688.230 & 16.53 & 0.05 &  53688.230 & 16.54 & 0.03 &  53689.230 & 16.26 & 0.09\\  
53689.230 & 16.73 & 0.09 &  53689.230 & 16.53 & 0.03 &  53690.359 & 16.48 & 0.17\\  
53690.359 & 16.66 & 0.08 &  53690.359 & 16.66 & 0.04 &  53691.340 & 16.62 & 0.17\\  
53691.340 & 16.43 & 0.06 &  53691.340 & 16.50 & 0.03 &  53695.180 & 16.29 & 0.07\\  
53695.180 & 16.70 & 0.07 &  53695.180 & 16.59 & 0.17 &  53696.141 & 16.33 & 0.06\\  
53696.141 & 16.61 & 0.06 &  53696.141 & 16.60 & 0.04 &  53699.172 & 16.58 & 0.09\\  
53699.172 & 16.55 & 0.06 &  53699.172 & 16.66 & 0.04 &  53700.301 & 16.35 & 0.08\\  
53700.301 & 16.59 & 0.06 &  53700.301 & 16.67 & 0.04 &  53711.301 & 16.98 & 0.13\\  
53711.301 & 16.94 & 0.09 &  53711.301 & 17.04 & 0.03 &  53713.129 & 17.10 & 0.17\\  
53712.281 & 16.92 & 0.07 &  53712.281 & 17.16 & 0.07 &  53714.102 & 16.97 & 0.11\\  
53713.129 & 17.00 & 0.09 &  53713.129 & 17.04 & 0.04 &  53721.262 & 17.37 & 0.17\\  
53714.102 & 16.97 & 0.07 &  53714.102 & 17.11 & 0.05 &  53724.211 & 17.17 & 0.11\\  
53720.219 & 16.95 & 0.11 &  53719.219 & 17.54 & 0.19 &  53725.172 & 17.42 & 0.16\\  
53721.262 & 17.10 & 0.12 &  53720.219 & 17.37 & 0.09 &  53726.148 & 17.59 & 0.25\\  
53724.211 & 17.10 & 0.10 &  53721.262 & 17.33 & 0.10 &  53727.199 & 17.54 & 0.17\\  
53725.172 & 17.33 & 0.05 &  53724.211 & 17.27 & 0.17 &  53729.238 & 17.45 & 0.17\\  
53726.148 & 17.35 & 0.04 &  53725.172 & 17.52 & 0.09 &  53732.211 & 17.61 & 0.19\\  
53727.199 & 17.44 & 0.07 &  53726.148 & 17.62 & 0.09 &  53733.191 & 17.73 & 0.23\\  
53728.219 & 17.55 & 0.25 &  53727.199 & 17.60 & 0.08 &  -& -& -\\ 
53729.238 & 17.24 & 0.12 &  53728.219 & 17.86 & 0.10 &  -& -& -\\ 
53732.211 & 17.40 & 0.10 &  53729.238 & 17.61 & 0.08 &  -& -& -\\ 
53733.191 & 17.44 & 0.12 &  53732.211 & 17.76 & 0.11 &  -& -& -\\ 
-& -& -& 53733.191 & 17.93 & 0.11 &  -& -& -\\ 
\enddata
\label{tab:snnirphot}
\end{deluxetable*}

\begin{deluxetable*}{lccccccccc}
\tabletypesize{\scriptsize}
\singlespace
\setlength{\tabcolsep}{0.0001in} 
\tablewidth{514.88pt}
\tablecaption{SN characteristics}
\tablehead{\colhead{SN Name} &
\colhead{$U$}& 
\colhead{$U$}& 
\colhead{$U$}& 
\colhead{$B$}& 
\colhead{$B$}& 
\colhead{$B$}& 
\colhead{$V$}& 
\colhead{$V$}& 
\colhead{$V$}\\
\colhead{}& 
\colhead{$\mathrm{JD}$ ($d\mathrm{JD}$)}&
\colhead{$\mathrm{max}$ ($d\mathrm{max}$)}&
\colhead{\delm ($d$\delm)}&
\colhead{$\mathrm{JD}$ ($d\mathrm{JD}$)}&
\colhead{$\mathrm{max}$ ($d\mathrm{max}$)}&
\colhead{\delm ($d$\delm)}&
\colhead{$\mathrm{JD}$ ($d\mathrm{JD}$)}&
\colhead{$\mathrm{max}$ ($d\mathrm{max}$)}&
\colhead{\delm ($d$\delm)}
}
\startdata
%SN~2001ej &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \
%SN~2001gd &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2002ap &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2003jd\tablenotemark{a} &  - - & - - & - - &   52942.50 (0.39) & 16.33 (0.05) & - - & 52942.78 (0.47) & 15.93 (0.02) & - - \\
%SN~2004ao &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2004aw\tablenotemark{b} &  - - & - - & - - &   53085.55 (0.32) & 17.91 (0.03) & 0.85 (0.26) & 53090.95 (0.85) & 17.23 (0.03) & - - \\
SN~2004fe &  - - & - - & - - &    - - & - - & - - &   53318.80 (0.46) & 17.09 (0.02) & - - \\
%SN~2004gk &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2004gq & 53353.86 (2.61) & 15.67 (0.09) & - - & 53353.68 (1.87) & 16.12 (0.02) & - - &  - - & - - & - - \\
SN~2004gt &  - - & - - & - - &   53388.52 (1.41) & 18.07 (0.05) & - - &  - - & - - & - - \\
SN~2005az &  - - & - - & - - &   - - & - - & - - & 53473.36 (0.75) & 16.40 (0.05) & 0.33 (0.03) \\
SN~2005bf\tablenotemark{c} & 53473.20 (0.05) & 17.16 (0.03) & - - & 53474.22 (0.18) & 17.66 (0.02)  & - - & 53476.75 (0.42) & 17.46 (0.03)  &- - \\
SN~2005bf\tablenotemark{c} & 53498.54 (0.09) & 16.42 (0.02) & 1.13 (0.08) & 53497.73 (0.14) & 16.71 (0.02) & 1.12 (0.06) & 53498.46 (0.33) & 16.43 (0.02) & 0.86 (0.02) \\
%SN~2005eo &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2005hg &  53679.26 (0.68)  &  18.25  (0.06) & 1.51 (0.45) &   53681.51 (0.17) & 18.14 (0.02) & 1.50 (0.15) & 53683.94 (0.27) & 17.61 (0.03) & 0.93 (0.14) \\
%SN~2005kf &  - - & - - & - - &    - - & - - & - - &   53699.37 (0.29) & 18.14 (0.05) & - - \\
SN~2005kl &  - - & - - & - - &   - - & - - & - - & 53703.16 (0.56) & 16.83 (0.03) & 1.07 (0.40) \\
SN~2005kz &  - - & - - & - - &   53710.58 (0.76) & 19.85 (0.29) & - - & 53712.44 (0.36) & 18.61 (0.05) & 0.97 (0.99) \\
%SN~2005la &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2005mf &  - - & - - & - - &    - - & - - & - - &   53734.06 (0.14) & 18.07 (0.02) & 0.94 (0.05) \\
%SN~2005nb &  - - & - - & - - &    - - & - - & - - &   53746.50 (1.37) & 17.82 (0.05) & 1.03 (0.48) \\
%SN~2006f &  - - & - - & - - &    - - & - - & - - &   53752.23 (0.13) & 17.94 (0.05) & 1.04 (0.05) \\
SN~2006T &  - - & - - & - - &   53780.67 (0.41) & 16.81 (0.05) & 2.13 (0.10) & 53781.56 (0.10) & 15.69 (0.02) & - - \\
SN~2006aj & 53789.29 (0.78) & 17.99 (0.06) & - - & 53792.68 (0.07) & 18.06 (0.03) & - - & 53794.23 (0.58) & 17.51 (0.02) & - - \\
%SN~2006ba &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2006bf &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2006cb &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2006ck &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2006el\tablenotemark{d} &  - - & - - & - - &    - - & - - & - - &   53984.20 (0.11) & 17.57 (0.03) & - -  \\
SN~2006ep &  - - & - - & - - &   53984.96 (0.23) & 18.07 (0.05) & 1.69 (0.12) & 53988.18 (0.08) & 17.40 (0.02) & - - \\
%SN~2006fo &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2006gi &  - - & - - & - - &  - - & - - & - - & 17.97 (0.04) & - - &  - - & - - & - - \\
%SN~2006ir &  - - & - - & - - &    - - & - - & - - &   54017.13 (0.49) & 17.67 (0.03) & - - \\
%SN~2006jc &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2006lc &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2006ld &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2006lv &  - - & - - & - - &    - - & - - & - - &   54045.07 (1.10) & 18.44 (0.05) & 0.48 (0.19) \\
SN~2007C &  - - & - - & - - &    - - & - - & - - &   54115.44 (0.51) & 16.13 (0.02) & 1.05 (0.03) \\
SN~2007D &  - - & - - & - - &    - - & - - & - - &   54122.81 (0.83) & 18.84 (0.13) & 1.34 (0.20) \\
%SN~2007I &  - - & - - & - - &    - - & - - & - - &   54117.49 (0.63) & 17.87 (0.03) & 0.52 (0.03) \\
SN~2007ag &  - - & - - & - - &    - - & - - & - - &   54169.76 (0.37) & 18.42 (0.03) & - - \\
%SN~2007aw &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2007bg &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2007ce &  - - & - - & - - &   54226.37 (0.19) & 18.27 (0.03) & - - &  - - & - - & - - \\
SN~2007cl &  - - & - - & - - &    - - & - - & - - &   54250.35 (1.00) & 17.85 (0.03) & 0.64 (0.09) \\
%SN~2007gr &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2007hb &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2007iq &  - - & - - & - - &   54377.26 (2.97) & 19.47 (0.09) & - - &  - - & - - & - - \\
%SN~2007ke &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2007kj &  - - & - - & - - &   54378.42 (0.83) & 18.14 (0.03) & 1.29 (0.29) & 54381.96 (0.11) & 17.67 (0.02) & 1.34 (0.07) \\
SN~2007ru\tablenotemark{e} &  - - & - - & - - &    - - & - - & - - &   54439.95 (0.43) & 15.96 (0.01) & 0.91 (0.07) \\
%SN~2007rw &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2007rz &  - - & - - & - - &   54455.49 (1.61) & 19.01 (0.17) & - - &  - - & - - & - - \\
SN~2007uy &  - - & - - & - - &   54477.81 (0.10) & 16.73 (0.02) & 1.30 (0.07) & 54481.34 (0.70) & 15.76 (0.01) & - - \\
SN~2008D\tablenotemark{f}  &  - - & - - & - - &   54491.69 (0.12) & 18.42 (0.05) & 1.56 (0.09) & 54494.24 (0.07) & 17.40 (0.02) & 0.80 (0.02) \\
%SN~2008an &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2008aq &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2008ax &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2008bo &  - - & - - & - - &   54567.80 (0.23) & 16.58 (0.02) & 2.29 (0.21) & 54569.24 (0.16) & 16.08 (0.01) & - - \\
%SN~2008cw &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2008hh &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
%SN~2009k &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN~2009er &  - - & - - & - - &    - - & - - & - - &   54982.09 (0.16) & 17.25 (0.02) & 0.90 (0.01) \\
SN~2009iz &  55106.85 (0.38) &  18.47  (0.12) &  &   55106.72 (0.17) & 17.52 (0.04) & 1.08 (0.10) & 55108.85 (1.36) & 16.97 (0.02) & 0.74 (0.09) \\
SN~2009jf\tablenotemark{g} &  - - & - - & - - &   55119.23 (0.21) & 15.66 (0.01) & 0.99 (0.05) & 55122.32 (0.18) & 15.03 (0.02) & 0.91 (0.14) \\
\enddata
\tablenotetext{a}{Includes data near peak from Valenti et al. (2008).}
\tablenotetext{b}{Includes data near peak from Taubenberger et al (2006).}
\tablenotetext{c}{Two peaks are visible for SN 2005bf in $V$-band and both are reported here.}
\tablenotetext{d}{Includes data near peak from Drout et al. (2011).}
\tablenotetext{e}{Includes KAIT data near peak from Sahu et al. (2009).}
\tablenotetext{f}{Includes KAIT data near peak from Modjaz et al. (2009), and Soderberg et al. (2008).}
\tablenotetext{g}{Includes data near peak from Valenti et al. (2011).}
\label{tab:maxsUBV}
\end{deluxetable*}
%Table made with /home/mmodjaz/thesis/thesis/ch4/mk_disc_andhostgal_table.pro

\begin{deluxetable*}{lcccccc}
\tabletypesize{\scriptsize}
\singlespace
\setlength{\tabcolsep}{0.0001in} 
\tablewidth{514.88pt}
\tablecaption{SN characteristics}
\tablehead{\colhead{SN Name} &
\colhead{$r` (R)$}& 
\colhead{$r` (R)$}& 
\colhead{$r` (R)$}& 
\colhead{$i` (I)$}& 
\colhead{$i` (I)$}& 
\colhead{$i` (I)$}\\
\colhead{}&
\colhead{$\mathrm{JD}$ ($d\mathrm{JD}$)}&
\colhead{$\mathrm{max}$ ($d\mathrm{max}$)}&
\colhead{\delm ($d$\delm)}&
\colhead{$\mathrm{JD}$ ($d\mathrm{JD}$)}&
\colhead{$\mathrm{max}$ ($d\mathrm{max}$)}&
\colhead{\delm ($d$\delm)}
}
\startdata
%SN 2001ej &    - - & - - & - - &    - - & - - & - - \\
%SN 2001gd &    - - & - - & - - &    - - & - - & - - \\
%SN 2002ap &    - - & - - & - - &    - - & - - & - - \\
SN 2003jd\tablenotemark{a} &  - - & - - & - - &   52945.05 (2.54) & 15.61 (0.03) & - - \\
%SN 2004ao &  - - & - - & - - &    - - & - - & - - &    - - & - - & - - &    - - & - - & - - \\
SN 2004aw\tablenotemark{a} & 53096.04 (0.02) & 16.82 (0.03) & 0.39 (0.01) & 53095.29 (0.80) & 16.79 (0.02) & 0.57 (0.11) \\
SN 2004fe &   53321.52 (0.68) & 17.01 (0.04) & - - & 53320.09 (0.75) & 17.09 (0.03) & - - \\
%SN 2004gk &    - - & - - & - - &    - - & - - & - - \\
SN 2004gq &    - - & - - & - - &   53364.31 (0.24) & 15.50 (0.04) & 0.25 (0.02) \\
%SN 2004gt &    - - & - - & - - &    - - & - - & - - \\
SN 2005az &   53476.10 (0.54) & 16.06 (0.03) & - - & 53479.84 (0.76) & 15.97 (0.04) & 0.45 (0.05) \\
SN 2005bf &   53499.93 (0.38) & 16.36 (0.02) & 0.65 (0.05) & 53503.58 (0.30) & 16.36 (0.02) & - - \\
SN 2005eo &    - - & - - & - - &   53648.97 (0.63) & 18.02 (0.04) & 2.57 (1.00) \\
SN 2005hg &   53686.44 (0.40) & 17.45 (0.04) & 0.64 (0.20) & 53688.69 (0.63) & 17.33 (0.03) & 0.60 (0.14) \\
%SN 2005kf &    - - & - - & - - &    - - & - - & - - \\
SN 2005kl &   53704.24 (1.65) & 16.07 (0.01) & 0.60 (0.23) & 53705.12 (0.64) & 15.39 (0.02) & 0.42 (0.09) \\
SN 2005kz &   - - & - - & - - & 53713.18 (1.32) & 18.34 (0.06) & - - \\
%SN 2005la &    - - & - - & - - &    - - & - - & - - \\
SN 2005mf &   53736.10 (0.47) & 17.93 (0.02) & 0.78 (0.09) & 53737.86 (0.20) & 18.16 (0.03) & 0.43 (0.09) \\
%SN 2005nb &    - - & - - & - - &    - - & - - & - - \\
SN 2006F &    - - & - - & - - &   53752.48 (0.58) & 17.47 (0.03) & 0.57 (0.09) \\
SN 2006T &   53782.52 (0.11) & 15.53 (0.03) & 1.27 (0.31) & 53783.51 (0.38) & 15.55 (0.03) & - - \\
SN 2006aj &   53794.61 (1.18) & 17.44 (0.05) & - - & 53797.79 (0.14) & 17.45 (0.02) & 1.08 (0.06) \\
SN 2006ba &    - - & - - & - - &   53828.34 (0.73) & 17.67 (0.05) & - - \\
SN 2006bf &   53827.53 (0.27) & 18.71 (0.03) & - - &  - - & - - & - - \\
SN 2006cb &    - - & - - & - - &   53863.53 (0.38) & 18.23 (0.04) & - - \\
%SN 2006ck &    - - & - - & - - &    - - & - - & - - \\
SN 2006el &   53986.00 (0.10) & 17.47 (0.02) & - - & 53987.40 (0.21) & 17.45 (0.03) & 1.12 (0.21) \\
SN 2006ep &   53990.10 (0.11) & 17.23 (0.02) & 0.98 (0.06) & 53991.58 (0.21) & 17.10 (0.02) & 0.91 (0.05) \\
SN 2006fo &   54006.61 (0.33) & 17.32 (0.02) & 0.52 (0.02) & 54010.72 (0.54) & 17.22 (0.02) & 0.43 (0.05) \\
%SN 2006gi &    - - & - - & - - &    - - & - - & - - \\
%SN 2006ir &   54016.26 (0.15) & 17.2 & - - &  - - & - - & - - \\
%SN 2006jc &    - - & - - & - - &    - - & - - & - - \\
SN 2006lc &    - - & - - & - - &   54043.14 (0.13) & 17.17 (0.03) & 0.71 (0.04) \\
%SN 2006ld &    - - & - - & - - &    - - & - - & - - \\
%SN 2006lv &    - - & - - & - - &    - - & - - & - - \\
SN 2007C &   54117.80 (0.15) & 15.79 (0.01) & - - & 54119.09 (0.02) & 15.56 (0.02) & 1.13 (0.04) \\
SN 2007D &   54120.31 (1.91) & 18.52 (0.08) & 0.67 (0.18) &  - - & - - & - - \\
%SN 2007I &   - - & - - & - - & 0.37 (0.01) &  - - & - - & - - \\
SN 2007ag &   54170.60 (0.31) & 18.13 (0.02) & 1.07 (0.21) & 54171.39 (0.26) & 18.04 (0.03) & - - \\
%SN 2007aw &    - - & - - & - - &    - - & - - & - - \\
%SN 2007bg &    - - & - - & - - &    - - & - - & - - \\
SN 2007ce &    - - & - - & - - &   54226.61 (0.38) & 17.53 (0.02) & 0.51 (0.08) \\
SN 2007cl &   54254.09 (0.13) & 17.62 (0.02) & 0.94 (0.05) & 54255.11 (0.14) & 17.70 (0.02) & 0.82 (0.05) \\
%SN 2007gr &    - - & - - & - - &    - - & - - & - - \\
%SN 2007hb &    - - & - - & - - &    - - & - - & - - \\
%SN 2007iq &    - - & - - & - - &    - - & - - & - - \\
SN 2007ke &   54371.19 (2.68) & 18.66 (0.23) & - - &  - - & - - & - - \\
SN 2007kj &   54383.39 (0.33) & 17.56 (0.05) & 1.15 (0.26) & 54384.23 (0.44) & 17.71 (0.06) & 0.75 (0.26) \\
SN 2007ru &   54440.64 (0.32) & 15.87 (0.02) & 0.68 (0.03) & 54442.68 (0.40) & 15.78 (0.02) & 0.72 (0.04) \\
%SN 2007rw &    - - & - - & - - &    - - & - - & - - \\
SN 2007rz &   54455.74 (1.94) & 18.23 (0.26) & - - &  - - & - - & - - \\
SN 2007uy &   54484.75 (0.24) & 15.56 (0.02) & 0.95 (0.06) & 54485.64 (0.68) & 15.59 (0.02) & - - \\
SN 2008D &   54495.47 (0.11) & 16.99 (0.02) & 0.89 (0.03) & 54497.19 (0.45) & 16.65 (0.02) & 0.57 (0.12) \\
%SN 2008an &    - - & - - & - - &    - - & - - & - - \\
SN 2008aq &   54530.28 (3.20) & 15.85 (0.07) & 0.40 (0.22) & 54536.92 (0.68) & 16.04 (0.05) & - - \\
%SN 2008ax &    - - & - - & - - &    - - & - - & - - \\
SN 2008bo &   54570.33 (0.59) & 16.02 (0.02) & 1.20 (0.28) & 54571.11 (0.30) & 16.08 (0.03) & 1.04 (0.22) \\
%SN 2008cw &    - - & - - & - - &   54623.67 (1.19) & 18.43 (0.05) & 0.88 (0.59) \\
%SN 2008hh &    - - & - - & - - &    - - & - - & - - \\
%SN 2009k &    - - & - - & - - &    - - & - - & - - \\
SN 2009er &   54984.00 (0.24) & 17.19 (0.02) & 1.00 (0.29) & 54985.08 (0.49) & 17.26 (0.02) & 0.47 (0.04) \\
SN 2009iz &   55111.73 (0.25) & 16.84 (0.02) & 0.65 (0.04) & 55115.67 (0.23) & 16.82 (0.02) & 0.45 (0.03) \\
SN 2009jf &   55123.52 (0.07) & 15.00 (0.01) & 0.52 (0.04) & 55124.92 (0.10) & 15.01 (0.02) & 0.43 (0.03) \\
\enddata
\tablenotetext{a}{Photometry collected with Johnson R and I filters}
\label{tab:maxsRI}
\end{deluxetable*}
%Table made with /home/mmodjaz/thesis/thesis/ch4/mk_disc_andhostgal_table.pro

\begin{deluxetable*}{lccccccccc}
\tabletypesize{\scriptsize}
\singlespace
\setlength{\tabcolsep}{0.0001in} 
\tablewidth{514.88pt}
\tablecaption{SN characteristics}
\tablehead{\colhead{SN Name} &
\colhead{$J$}& 
\colhead{$J$}& 
\colhead{$J$}& 
\colhead{$H$}& 
\colhead{$H$}& 
\colhead{$H$}& 
\colhead{$K_s$}& 
\colhead{$K_s$}& 
\colhead{$K_s$}\\
\colhead{}&
\colhead{$\mathrm{JD}$ ($d\mathrm{JD}$)}&
\colhead{$\mathrm{max}$ ($d\mathrm{max}$)}&
\colhead{\delm ($d$\delm)}&
\colhead{$\mathrm{JD}$ ($d\mathrm{JD}$)}&
\colhead{$\mathrm{max}$ ($d\mathrm{max}$)}&
\colhead{\delm ($d$\delm)}&
\colhead{$\mathrm{JD}$ ($d\mathrm{JD}$)}&
\colhead{$\mathrm{max}$ ($d\mathrm{max}$)}&
\colhead{\delm ($d$\delm)}
}
\startdata
SN 2004gk&   53458.33 (2.49) & 16.39 (0.12) & - -  &  - -            &  - -         & - -         &  - - & - - & - - \\
SN 2004gt&    - -            & - -          & - -          &  - -            & - -          & - -         &   53472.00 (0.45) & 15.63 (0.28) & - - \\
%SN 2005az& 53503.20 (0.55)   & 15.59 (0.04) & 1.50 (0.32)  & 53501.32 (0.30) & 15.19 (0.05) & - - & 53506.42 (3.03) & 15.50 (0.12) & - - \\
SN 2005bf& 53505.32 (0.44)   & 15.90 (0.01) & 0.39 (0.02)  & 53511.45 (2.03) & 15.81 (0.07) & 0.18 (0.11) & 53512.49 (1.69) & 15.57 (0.03) & 0.26 (0.04) \\
SN 2005eo&   - - & - - & - - &  - -            & - -          & - -         & 53659.95 (1.62) & 15.57 (0.09) & 0.40 (0.13) \\
SN 2005hg& 53692.40 (0.61)   & 16.54 (0.03) & 0.53 (0.07)  & 53693.73 (0.44) & 16.55 (0.06) & 0.29 (0.03) & 53695.95 (0.70) & 16.37 (0.08) & 0.44 (0.08) \\
SN 2005kl& 53706.57 (1.20)   & 13.78 (0.04) & 0.28 (0.04)  & 53713.94 (1.70) & 13.34 (0.12) & 0.50 (0.09) & 53706.71 (3.34) & 12.97 (0.09) & 0.22 (0.05) \\
SN 2005mf& 53740.91 (0.41)   & 17.41 (0.03) & 0.61 (0.17)  & 53742.27 (0.27) & 17.27 (0.05) & 0.97 (0.25) & 53743.06 (0.38) & 16.93 (0.09) & 0.80 (0.12) \\
SN 2006aj& 53793.79 (2.09)   & 16.95 (0.12) & - -          & 53793.85 (1.62) & 16.70 (0.13) & - -         & 53793.11 (0.76) & 16.39 (0.11) & - - \\
SN 2006fo& 54020.38 (0.62)   & 16.26 (0.09) & 0.49 (0.07)  & 54018.35 (3.42) & 16.39 (0.16) & 0.14 (0.05) & 54018.04 (0.99) & 17.03 (0.15) & 0.51 (0.12) \\
%SN 2006ld&    - -            & - -          & - -          &  - -            & - -          & - -         &   54036.93 (1.48) & 15.17 (0.24) & - - \\
SN 2007ce& 54231.00 (2.65)   & 17.26 (0.16) & 0.35 (0.29)  & 54237.21 (1.77) & 17.51 (0.22) & - -         &  - - & - - & - - \\
%SN 2007gr&    - -            & - -          & - -          &  - -            & - -          & - -         &   54349.82 (1.93) & 12.28 (0.02) & 0.55 (0.12) \\
SN 2007uy& 54490.08 (0.09)   & 14.79 (0.02) & 0.48 (0.03)  & 54491.36 (0.19) & 14.62 (0.03) & 0.47 (0.03) & 54492.40 (0.11) & 14.35 (0.03) & 0.47 (0.03) \\
%SN 2008hh&  - -              & - -          & - -          & 54796.61 (2.55) & 16.04 (0.14) & 0.50 (0.90) &   54792.23 (0.93) & 15.76 (0.18) & -7.16 (10.24) \\
SN 2009er& 54990.32 (0.28)   & 16.60 (0.02) & 0.99 (0.14)  & 54989.98 (1.05) & 16.64 (0.13) & 0.63 (0.14) &  - - & - - & - - \\
SN 2009iz& 55120.83 (0.14)   & 16.24 (0.01) & 0.33 (0.01)  & 55125.04 (0.38) & 16.24 (0.03) & 0.23 (0.02) & 55123.23 (0.34) & 15.73 (0.18) & 0.23 (0.02) \\
SN 2009jf& 55129.12 (0.15)   & 14.42 (0.03) & 0.23 (0.02)  & 55130.40 (0.33) & 14.29 (0.06) & 0.36 (0.13) & 55133.06 (0.25) & 13.89 (0.03) & 0.54 (0.04) \\
\enddata
\label{tab:maxsHJK}
\end{deluxetable*}
